Multi-HMR: Multi-Person Whole-Body Human Mesh Recovery in a Single Shot

We present Multi-HMR, a strong sigle-shot model for multi-person 3D human mesh recovery from a single RGB image. Predictions encompass the whole body, i.e., including hands and facial expressions, using the SMPL-X parametric model and 3D location in the camera coordinate system. Our model detects people by predicting coarse 2D heatmaps of person locations, using features produced by a standard Vision Transformer (ViT) backbone. It then predicts their whole-body pose, shape and 3D location using a new cross-attention module called the Human Prediction Head (HPH), with one query attending to the entire set of features for each detected person. As direct prediction of fine-grained hands and facial poses in a single shot, i.e., without relying on explicit crops around body parts, is hard to learn from existing data, we introduce CUFFS, the Close-Up Frames of Full-Body Subjects dataset, containing humans close to the camera with diverse hand poses. We show that incorporating it into the training data further enhances predictions, particularly for hands. Multi-HMR also optionally accounts for camera intrinsics, if available, by encoding camera ray directions for each image token. This simple design achieves strong performance on whole-body and body-only benchmarks simultaneously: a ViT-S backbone on $448{\times}448$ images already yields a fast and competitive model, while larger models and higher resolutions obtain state-of-the-art results.

==> tab/08_effcurve.tex <==
\begin{figure*}[t!]
\begin{center}
\resizebox{0.45\linewidth}{!}
{
    \begin{tikzpicture}[baseline=5cm]
    \begin{axis}[
        hide axis,
        xmin=10, xmax=50,
        ymin=0,ymax=0.4,
        legend columns=4,
        legend style={draw=white!15!black, /tikz/every even column/.append style={column sep=0.3cm}},
        ]
        \addlegendimage{bbdinovtwos} 
        \addlegendentry{ViT-S}
        \addlegendimage{bbdinovtwob} 
        \addlegendentry{ViT-B}
        \addlegendimage{bbdinovtwol} 
        \addlegendentry{ViT-L}
        \addlegendimage{sotaline} 
        \addlegendentry{SotA}
    \end{axis}
    \end{tikzpicture}
    }\\ 
\vspace*{-2.5cm}
\begin{tikzpicture}
\begin{axis}[
    width=0.29\linewidth,
    height=3.5cm,
    ylabel= MuPoTs - PCK3D ($\uparrow$),
    xlabel = Resolution,
    xlabel shift=-0.15cm,
    ylabel shift=-0.2cm,
    ylabel style={align=center, font=\tiny},
    xlabel style={align=center, font=\tiny},
    tick label style={font=\tiny},
    xmin=200, xmax=920,
    every axis plot/.append style={ultra thick},
    legend pos=south east,
    legend style = {column sep=2pt, font=\tiny, only marks},
]
    \addplot[style=bbdinovtwos] coordinates {
            (224, 60.3) 
            (448, 70.9)
            (504, 71.3)
            (672, 72)
            (896, 73.5)
            };
    \addplot[style=bbdinovtwob] coordinates {
            (224, 63.9)
            (448, 74.3)
            (504, 78.1)
            (672, 79.0)
            (896, 80.1)
            };
    \addplot[style=bbdinovtwol] coordinates {
            (224, 69.4)
            (448, 80.6)
            (504, 82.0)
            (672, 83.3)
            (896, 83.6)
            };
    \draw[color=ForestGreen, line width=0.8pt,dashed]  (170, 70.2) -- (950, 70.2);
    \addplot[style=sotastyle] coordinates {(512, 70.2)};
\end{axis}
\end{tikzpicture}
\hfill
\begin{tikzpicture}
\begin{axis}[
    width=0.29\linewidth,
    height=3.5cm,
    ylabel= CMU - MPJPE ($\downarrow$),
    ylabel shift=-0.2cm,
    xlabel = Resolution,
    xlabel shift=-0.15cm,
    ylabel style={align=center, font=\tiny},
    xlabel style={align=center, font=\tiny},
    tick label style={font=\tiny},
    xmin=200, xmax=920,
    every axis plot/.append style={ultra thick},
    legend pos=north east,
    legend style = {column sep=2pt, font=\tiny, only marks},
]
    \addplot[style=bbdinovtwos] coordinates {
            (224, 125) 
            (448, 108)
            (504, 107)
            (672, 103)
            (896, 101)
            };
    \addplot[style=bbdinovtwob] coordinates {
            (224, 122)
            (448, 98)
            (504, 93)
            (672, 88)
            (896, 90)
            };
    \addplot[style=bbdinovtwol] coordinates {
            (224, 105)
            (448, 84)
            (504, 83)
             (672, 81.3)
             (896, 81)
            };
    \draw[color=ForestGreen, line width=0.8pt,dashed]  (170, 105.7) -- (950, 105.7);
    \addplot[style=sotastyle] coordinates {(512, 105.7)};
\end{axis}
\end{tikzpicture}
\hfill
\begin{tikzpicture}
\begin{axis}[
    width=0.29\linewidth,
    height=3.5cm,
    ylabel shift=-0.2cm,
    ylabel= EHF - MVE($\downarrow$),
    xlabel = Resolution,
    xlabel shift=-0.2cm,
    ylabel style={align=center, font=\tiny},
    xlabel style={align=center, font=\tiny},
    tick label style={font=\tiny},
    xmin=200, xmax=920,
    every axis plot/.append style={ultra thick},
    legend pos=north east,
    legend style = {column sep=2pt, font=\tiny, only marks},
]
    \addplot[style=bbdinovtwos] coordinates {
              (224, 113)
            (448, 83)
            (504, 80)
            (672, 73)
            (896, 73)
            };
    \addplot[style=bbdinovtwob] coordinates {
           (224, 90) 
            (448, 77)
            (504, 74)
            (672, 63)
            (896, 62.5)
            };
    \addplot[style=bbdinovtwol] coordinates {
            (224, 81)
            (448, 65.1)
            (504, 62)
            (672, 60)
            (896, 55.2)
            };
    \draw[color=ForestGreen,  line width=0.8pt,dashed]  (170, 70.8) -- (950, 70.8);
    \addplot[style=sotastyle] coordinates {(800, 70.8)};
\end{axis}
\end{tikzpicture}
\hfill
\begin{tikzpicture}
\begin{axis}[
    width=0.35\linewidth,
    height=3.5cm,
    ymode=log,
    ylabel= Inference time (ms),
    ylabel shift=-0.2cm,
    xlabel = Resolution,
    xlabel shift=-0.2cm,
    ylabel style={align=center, font=\tiny},
    xlabel style={align=center, font=\tiny},
    tick label style={font=\tiny},
    xmin=200, xmax=920,
    ytick = {20, 30, 50, 100},
    yticklabels = {20, 33, 50, 100},
    every axis plot/.append style={ultra thick},
    legend pos=north west,
    legend style = {column sep=2pt, font=\tiny, only marks},
]
    \addplot[style=bbdinovtwos] coordinates {
            (224, 20) 
            (448, 26)
            (672, 29)
            (896, 38)
            };
    \addplot[style=bbdinovtwob] coordinates {
            (224, 24)
            (448, 36)
            (672, 43)
            (896, 59)
            };
    \addplot[style=bbdinovtwol] coordinates {
            (224, 34)
            (448, 43)
            (672, 74)
            (896, 127)
            };
\end{axis}
\end{tikzpicture}
\\[-0.7cm]
\caption{\textbf{Backbone-resolution-speed trade-off.} We report the performance on MuPoTs, CMU and EHF using different backbone sizes and image resolutions. We also report the inference time (right). 
}
\label{fig:resolution}
\end{center}
\end{figure*}

==> tab/backbone_spider.tex <==
\newarray\kivaxisitemlabels
\readarray{kivaxisitemlabels}{%
SKIP &    &      &       &  &
\Huge 3DPW (PVE)    &
     &      &   &  &
  \Huge   MuPoTs (PCK3D)    &
     &      &   &  &
\Huge  CMU (MPJPE) &
    &  &  &  &
\Huge EHF (PVE)   &
    &      &   &  &
\Huge  AGORA-X (MVE)  &
     &      &   &  &
\Huge UBody (PVE)  &
0\%    & 20\%    &  40\% & XX &
\Huge AGORA (PVE)  &
}

\dataheight=5

\newcommand{\kivcurrentlabel}[2]{\checkkivaxisitemlabels(#1,#2)\trimspace\cachedata \cachedata}

\newcommand{\kivaxisnumbers}{7}
\newcommand{\kivcategorycounts}{{3,3,3,3,3,3,3}}
\newcommand{\kivlcmcatcount}{3}


\newcommand{\kivlattice}{%
\pgfmathsetmacro{\kivaxisangle}{360/\kivaxisnumbers}
    \foreach \x in {1,...,\kivaxisnumbers}
    {   \foreach \y in {1,...,\kivlcmcatcount}
        {   \pgfmathsetmacro{\kivaxisstep}{6/\kivlcmcatcount}
            \draw[help lines,gray,line width=0.1mm] (\kivaxisangle*\x:\y*\kivaxisstep) -- (\kivaxisangle*\x+\kivaxisangle:\y*\kivaxisstep);
        }
    }
    \foreach \x in {1,...,\kivaxisnumbers}
    {   \draw[-,gray,line width=0.1mm] (0,0) -- (\kivaxisangle*\x:6cm);
        \pgfmathsetmacro{\kivaxissteps}{\kivcategorycounts[\x-1]}
        \pgfmathsetmacro{\kivaxisstep}{6/\kivcategorycounts[\x-1]}
        \pgfmathtruncatemacro{\kivlabelnumber}{1+1}  
        \pgfmathtruncatemacro{\ly}{1} 
         \pgfmathtruncatemacro{\morespace}{1} 
            \node[label=\x*\kivaxisangle:{\Huge \kivcurrentlabel{\x}
            {\kivlabelnumber}},inner sep=1pt] at (\kivaxisangle-11*\x:\kivaxisstep*\morespace) {};
        \pgfmathtruncatemacro{\kivlabelnumber}{2+1}  
        \pgfmathtruncatemacro{\ly}{2} 
        \pgfmathtruncatemacro{\morespace}{\ly+0.3} 
        \node[label=\x*\kivaxisangle:{\Huge \kivcurrentlabel{\x}
            {\kivlabelnumber}},inner sep=1pt] at (\kivaxisangle-11*\x:\kivaxisstep*\ly) {};
        \foreach \y in {3,...,\kivaxissteps}
        {
            \pgfmathtruncatemacro{\kivlabelnumber}{\y+1}  
            \node[label=\x*\kivaxisangle:{\Huge \kivcurrentlabel{\x}
            {\kivlabelnumber}},inner sep=1pt] at (\kivaxisangle-11*\x:\kivaxisstep*\y) {};  
        }
        \pgfmathtruncatemacro{\lasty}{\kivaxissteps+3}
        \pgfmathsetmacro{\lastyplace}{\kivaxissteps+0.1}
        \pgfmathtruncatemacro{\kivlabelnumber}{\lasty}  
            \node[label=\x*\kivaxisangle:{\Huge \kivcurrentlabel{\x}{\kivlabelnumber}},inner sep=1pt] at (\kivaxisangle*\x:\kivaxisstep*\lastyplace) {};
    }
}

\newcommand{\kivdatapoints}{}

\newcommand{\kivdata}[2]{
    \renewcommand{\kivdatapoints}{{#1}}
    \pgfmathsetmacro{\kivaxisangle}{360/\kivaxisnumbers}
    \pgfmathsetmacro{\kivcoordinate}{\kivdatapoints[0]*6}
    \fill[opacity=0.1,#2] (\kivaxisangle:\kivcoordinate) 
        \foreach \x in {1,...,\kivaxisnumbers}
        {   
            -- (\kivaxisangle*\x:\kivdatapoints[\x-1]*6) 
        }
    -- cycle;
    \draw[#2,line width=1.5mm] (\kivaxisangle:\kivcoordinate) 
        \foreach \x in {1,...,\kivaxisnumbers}
        {  
            -- (\kivaxisangle*\x:\kivdatapoints[\x-1]*6) 
        }
    -- cycle;
}


\begin{tikzpicture}
\kivlattice
\kivdata{0.505, 0.609, 0.773, 0.949, 0.511, 0.844, 0.619}{NavyBlue}
\kivdata{0.33,0.33,0.33,0.33,0.33,0.33, 0.33}{Bittersweet}
\node[draw, Bittersweet, minimum width=1cm, minimum height=0.07cm, fill, label=right:{\Huge Prev. SotA}] at (6,3) {};
\node[draw, NavyBlue, minimum width=1cm, minimum height=0.07cm, fill, label=right:{\Huge \Ours}] at (6,4) {};
\draw (5,2.3) rectangle (11.5,4.7);
\end{tikzpicture}

